Lagrangian based heat conduction

Based on the Lagrangian description of the dissipative oscillator, the Hamiltonian description of Fourier heat conduction is treated here. The method enables us to calculate the solution of thermal propagation involving the Maxwell-Cattaneo-Vernotte (MCV) telegrapher type also, in which both the initial and the boundary conditions are taken into account. The presented study offers a new kind of solution to certain partial differential equations.

==> temperaturedistributioninit_preprint.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5182.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(620,640){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(620,979){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(620,1317){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(620,1656){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(620,1994){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(620,2333){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(620,2671){\makebox(0,0)[r]{\strut{}$16$}}%
      \put(620,3010){\makebox(0,0)[r]{\strut{}$18$}}%
      \put(620,3348){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(620,3687){\makebox(0,0)[r]{\strut{}$22$}}%
      \put(740,440){\makebox(0,0){\strut{}$0$}}%
      \put(1556,440){\makebox(0,0){\strut{}$20$}}%
      \put(2372,440){\makebox(0,0){\strut{}$40$}}%
      \put(3189,440){\makebox(0,0){\strut{}$60$}}%
      \put(4005,440){\makebox(0,0){\strut{}$80$}}%
      \put(4821,440){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(190,2163){\rotatebox{-270}{\makebox(0,0){\strut{}temperature [\textcelsius]}}}%
      \put(2780,140){\makebox(0,0){\strut{}system size [a.u.]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={259.10bp},height={194.40bp}]{temperaturedistributioninit_preprint}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> temperaturedistributiontimes_preprint.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5182.00,3888.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(620,640){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(620,979){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(620,1317){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(620,1656){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(620,1994){\makebox(0,0)[r]{\strut{}$12$}}%
      \put(620,2333){\makebox(0,0)[r]{\strut{}$14$}}%
      \put(620,2671){\makebox(0,0)[r]{\strut{}$16$}}%
      \put(620,3010){\makebox(0,0)[r]{\strut{}$18$}}%
      \put(620,3348){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(620,3687){\makebox(0,0)[r]{\strut{}$22$}}%
      \put(740,440){\makebox(0,0){\strut{}$0$}}%
      \put(1556,440){\makebox(0,0){\strut{}$20$}}%
      \put(2372,440){\makebox(0,0){\strut{}$40$}}%
      \put(3189,440){\makebox(0,0){\strut{}$60$}}%
      \put(4005,440){\makebox(0,0){\strut{}$80$}}%
      \put(4821,440){\makebox(0,0){\strut{}$100$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(190,2163){\rotatebox{-270}{\makebox(0,0){\strut{}temperature [\textcelsius]}}}%
      \put(2780,140){\makebox(0,0){\strut{}system size [a.u.]}}%
      \csname LTb\endcsname%%
      \put(1580,3524){\makebox(0,0)[r]{\strut{}\( t=\;\; 0\,\mathrm{s} \)}}%
      \csname LTb\endcsname%%
      \put(1580,3324){\makebox(0,0)[r]{\strut{}\( t=\;\; 2\,\mathrm{s} \)}}%
      \csname LTb\endcsname%%
      \put(1580,3124){\makebox(0,0)[r]{\strut{}\( t=\;\; 8\,\mathrm{s} \)}}%
      \csname LTb\endcsname%%
      \put(1580,2924){\makebox(0,0)[r]{\strut{}\( t=30\,\mathrm{s} \)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={259.10bp},height={194.40bp}]{temperaturedistributiontimes_preprint}}%
    \gplfronttext
  \end{picture}%
\endgroup

